ProtoSiTex: Learning Semi-Interpretable Prototypes for Multi-label Text Classification

The rapid growth of user-generated text across digital platforms has intensified the need for interpretable models capable of fine-grained text classification and explanation. Existing prototype-based models offer intuitive explanations but typically operate at coarse granularity (sentence or document level) and fail to address the multi-label nature of real-world text classification. We propose ProtoSiTex, a semi-interpretable framework designed for fine-grained multi-label text classification. ProtoSiTex employs a dual-phase alternate training strategy: an unsupervised prototype discovery phase that learns semantically coherent and diverse prototypes, and a supervised classification phase that maps these prototypes to class labels. A hierarchical loss function enforces consistency across subsentence, sentence, and document levels, enhancing interpretability and alignment. Unlike prior approaches, ProtoSiTex captures overlapping and conflicting semantics using adaptive prototypes and multi-head attention. We also introduce a benchmark dataset of hotel reviews annotated at the subsentence level with multiple labels. Experiments on this dataset and two public benchmarks (binary and multi-class) show that ProtoSiTex achieves state-of-the-art performance while delivering faithful, human-aligned explanations, establishing it as a robust solution for semi-interpretable multi-label text classification.

==> plots/phases_variation.tex <==
% \begin{figure*}[!t]
%     \centering
%     % Subfigure 1: Proto Initial
%     \begin{subfigure}{0.30\textwidth}
%     \scriptsize
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=0.75\textwidth,
%                 ybar,
%                 bar width=3pt,
%                 ymin=75, ymax=95,
%                 ytick={75 ,80, 85, 90, 95},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},                
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.025, 1.0)},
%                     anchor=north west,
%                     font=\scriptsize,
%                     legend columns=2,
%                     draw=none, fill=none
%                 },
%                 legend image post style={scale=0.3},
%             ]
%             % Single phase
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-8pt] coordinates {
%             (${\mathcal{F}}$, 85.114)
%                 (${\mathcal{BA}}$, 79.685)
%                 ($ {\mathcal{HL}}^c$, 86.168)

%             };
%             % Dual phase
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=-4pt] coordinates {
%             (${\mathcal{F}}$, 85.243)
%                 (${\mathcal{BA}}$, 82.025)
%                 ($ {\mathcal{HL}}^c$, 86.876)

%             };
%             \addplot+[ybar, fill=orange, draw opacity=0, bar shift=0pt] coordinates {
%             (${\mathcal{F}}$, 85.806)
%                 (${\mathcal{BA}}$, 82.889)
%                 ($ {\mathcal{HL}}^c$, 87.333)

%             };
%             \addplot+[ybar, fill=gray, draw opacity=0, bar shift=4pt] coordinates {
%             (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{K-Means, Kaiming Norm, Xavier Norm, Random Norm}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{Comparison of ProAspect with single-phase baseline}
%         \caption{}
%         \label{fig:subfig0}
%     \end{subfigure}
%     \hfill
%     % Subfigure 2: ProAspect vs Single-phase
%     \begin{subfigure}{0.30\textwidth}
%     % \tiny
%     \scriptsize
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=0.75\textwidth,
%                 ybar,
%                 bar width=3pt,
%                 ymin=60, ymax=100,
%                 ytick={60, 70, 80, 90, 100},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.025, 1.0)},
%                     anchor=north west,
%                     font=\scriptsize,
%                     legend columns=2,
%                     draw=none, fill=none
%                 },
%                 legend image post style={scale=0.3},
%             ]
%             % Single phase
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-2pt] coordinates {
%             (${\mathcal{F}}$, 67.951)
%                 (${\mathcal{BA}}$, 76.763)
%                 ($ {\mathcal{HL}}^c$, 82.757)

%             };
%             % Dual phase
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=2pt] coordinates {
%             (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{w/o AT, ProtoSiTex}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{}
%         % \caption{Comparison of ProtoSiTex with single-phase baseline}
%         \label{fig:subfig1}
%     \end{subfigure}
%     \hfill
%     % Subfigure 3: Similarity Matching Methods
%     \begin{subfigure}{0.30\textwidth}
%     % \tiny
%     \scriptsize
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=0.75\textwidth,
%                 ybar,
%                 bar width=3pt,
%                 ymin=20, ymax=100,
%                 ytick={20, 40, 60, 80,100},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.025, 1.0)},
%                     anchor=north west,
%                     font=\scriptsize,
%                     legend columns=3,
%                     draw=none, fill=none
%                 },
%                 legend image post style={scale=0.3},
%             ]
%             % Euclidean Distance
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-4pt] coordinates {
%                 (${\mathcal{F}}$, 28.391)
%                 (${\mathcal{BA}}$, 58.257)
%                 ($ {\mathcal{HL}}^c$, 50.831)

%             };
%             % Cosine Similarity
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
%                 (${\mathcal{F}}$, 64.201)
%                 (${\mathcal{BA}}$, 75.105)
%                 ($ {\mathcal{HL}}^c$, 78.826)

%             };
%             % MHA
%             \addplot+[ybar, fill=orange, draw opacity=0, bar shift=4pt] coordinates {
%                 (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{Euclidean  Dist., Cosine Sim., ProtoSiTex}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{}
%         % \caption{ProtoSiTex with various similarity matching methods}
%         \label{fig:subfig2}
%     \end{subfigure}
    
%      \begin{subfigure}{0.30\textwidth} 
%      % \tiny
%      \scriptsize
%      \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             width=1.25\textwidth,
%             height=0.75\textwidth,
%             xlabel={No. of prototypes (\(q\))},
%             % xmin=0,
%             ymin=50, ymax=90,
%             xtick={4 , 12, 20, 28, 36, 44, 52, 60},
%             ytick={50, 60, 70, 80, 90, 100},
%             legend pos=south east,
%             legend columns=3,
%             ymajorgrids=true,
%             grid style=dashed,
%             colormap/cool,
%             every axis label/.append style={font=\scriptsize},
%             every axis tick label/.append style={font=\scriptsize},
%             legend style={
%                     at={(0.5, 0.25)},
%                     anchor=north west,
%                     font=\scriptsize,
%                     legend columns=1,
%                     draw=none, fill=none
%                     % legend rows = 3
%                 },
%                 legend image post style={scale=0.35},
%         ]
%         % precision
%         % \addplot[color=blue, mark=x] coordinates {
            
%         %     (4, 91.259)
%         %     (8, 86.005)
%         %     (12, 85.21)
%         %     (16, 84.068)
%         %     (20, 83.99)
%         %     (24, 85.944)
%         % };
%         % \addlegendentry{Pre.}
%         % recall
%         \addplot[color=blue, mark=x] coordinates {
%             (4, 53.027)
%             (8, 64.304)
%             (12, 69.511)
%             (16, 71.411)
%             (20, 81.624)
%             (24, 82.268)
%             (28, 83.287)
%             (32, 83.069)
%             (36, 84.813)
%             (40, 85.669)
%             (44, 85.939)
%             (48, 87.399)
%             (52, 86.721)
%             (56, 85.280)
%             (60, 83.913)
%             (64, 83.098)
%         };
%         \addlegendentry{$\mathcal{F}1$}
%         % f1
%         \addplot[color=red, mark=x] coordinates {
%             (4, 69.508)
%             (8, 73.734)
%             (12, 76.520)
%             (16, 77.774)
%             (20, 82.054)
%             (24, 82.340)
%             (28, 82.419)
%             (32, 83.020)
%             (36, 83.401)
%             (40, 83.403)
%             (44, 83.815)
%             (48, 84.457)
%             (52, 84.332)
%             (56, 83.987)
%             (60, 83.633)
%             (64, 83.091)
%         };
%         \addlegendentry{$\mathcal{BA}$}
%         % accuracy
%         \addplot[color=orange, mark=x] coordinates {
%             (4, 68.782)
%             (8, 75.084)
%             (12, 77.538)
%             (16, 78.723)
%             (20, 83.403)
%             (24, 83.944)
%             (28, 84.090)
%             (32, 84.422)
%             (36, 85.816)
%             (40, 86.273)
%             (44, 86.377)
%             (48, 87.667)
%             (52, 87.376)
%             (56, 86.294)
%             (60, 84.797)
%             (64, 84.776)
%         };
%         \addlegendentry{${\mathcal{HL}}^c$}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{}
%         \label{fig:num_proto}
%     \end{subfigure}%
%     \hfill
%     \begin{subfigure}{0.30\textwidth} 
%     % \tiny
%     \centering
%     \scriptsize
%         \begin{tikzpicture}
%         \begin{axis}[
%             width=1.25\textwidth,
%             height=0.75\textwidth,
%             xlabel={No. of heads (\(h\))},
%             ymin=82, ymax=88,
%             xtick={1,2,4,8,16,32},
%             ytick={82, 83, 84, 85, 86, 87, 88},
%             legend pos=south east,
%             legend columns=3,
%             ymajorgrids=true,
%             grid style=dashed,
%             colormap/cool,
%             every axis label/.append style={font=\scriptsize},
%             every axis tick label/.append style={font=\scriptsize},
%             legend style={
%                     at={(0.01, 0.25)},
%                     anchor=north west,
%                     font=\scriptsize,
%                     legend columns=1,
%                     draw=none, fill=none
%                     % legend rows = 3
%                 },
%                 legend image post style={scale=0.35},
%         ]
%         % precision
%         % \addplot[color=blue, mark=x] coordinates {
            
%         %     (2, 86.09)
%         %     (4, 85.63)
%         %     (8, 85.21)
%         %     (16, 86.039)
%         %     (32, 86.41)
%         %     %(64, 88.58)
%         %     %(128, 87.97)
%         % };
%         % \addlegendentry{Pre.}
%         % recall
%         \addplot[color=blue, mark=x] coordinates {
%             (1,84.266)
%             (2, 84.696)
%             (4, 85.636)
%             (8, 87.399)
%             (16, 86.504)
%             (32, 85.217)

%         };
%         \addlegendentry{$\mathcal{F}1$}
%         % f1
%         \addplot[color=red, mark=x] coordinates {
%             (1,83.698)
%             (2, 83.847)
%             (4, 83.895)
%             (8, 84.457)
%             (16, 84.239)
%             (32, 83.371)

%         };
%         \addlegendentry{$\mathcal{BA}$}
%         % accuracy
%         \addplot[color=orange, mark=x] coordinates {
%             (1,85.857)
%             (2, 86.169)
%             (4, 86.877)
%             (8, 87.666)
%             (16, 87.375)
%             (32, 86.752)

%         };
%         \addlegendentry{${\mathcal{HL}}^c$}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{}
%         \label{fig:num_head}
%     \end{subfigure}
    
%     \caption{Performance analysis of ProtoSiTex on HR dataset: 
% (a) with various prototype initializers; 
% (b) without alternate training (w/o AT); 
% (c) across different similarity measures;  
% impact of the number of (d) prototypes, and (e) heads}
%     \label{fig:ablation1}
% \end{figure*}



%%%%%%%%%%%%%%%%%% one line version

\begin{figure*}[!hbt]
    \centering
    % Subfigure 1: Proto Initial
    \begin{subfigure}{0.195\textwidth}\tiny
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.25\textwidth,
                height=1\textwidth,
                ybar,
                bar width=3pt,
                ymin=75, ymax=95,
                ytick={75 ,80, 85, 90, 95},
                symbolic x coords={${\mathcal{F}}_m$, ${\mathcal{BA}}_m$, $ {\mathcal{HL}}^c$},
                xtick=data,
                xticklabel style={rotate=45, anchor=east},                
                ymajorgrids=true,
                xmajorgrids=true,
                grid style=dashed,
                enlarge x limits=0.15,
                legend style={
                    at={(-0.03, 1.05)},
                    anchor=north west,
                    font=\tiny,
                    legend columns=2,
                    draw=none, fill=none
                },
                legend image post style={scale=0.3},
            ]
            % Single phase
            \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-4pt] coordinates {
            (${\mathcal{F}}_m$, 85.114)
                (${\mathcal{BA}}_m$, 79.685)
                ($ {\mathcal{HL}}^c$, 86.168)

            };
            % Dual phase
            \addplot+[ybar, fill=red, draw opacity=0, bar shift=-2pt] coordinates {
            (${\mathcal{F}}_m$, 85.243)
                (${\mathcal{BA}}_m$, 82.025)
                ($ {\mathcal{HL}}^c$, 86.876)

            };
            \addplot+[ybar, fill=orange, draw opacity=0, bar shift=0pt] coordinates {
            (${\mathcal{F}}_m$, 85.806)
                (${\mathcal{BA}}_m$, 82.889)
                ($ {\mathcal{HL}}^c$, 87.333)

            };
            \addplot+[ybar, fill=gray, draw opacity=0, bar shift=2pt] coordinates {
            (${\mathcal{F}}_m$, 87.399)
                (${\mathcal{BA}}_m$, 83.457)
                ($ {\mathcal{HL}}^c$, 87.666)

            };
            \legend{K-means, Kaiming, Xavier, Random}
            \end{axis}
        \end{tikzpicture}
        % \caption{Comparison of ProAspect with single-phase baseline}
        \caption{}
        \label{fig:subfig0}
    \end{subfigure}
    \hfill
    % Subfigure 2: ProAspect vs Single-phase
    \begin{subfigure}{0.195\textwidth}\tiny
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.25\textwidth,
                height=\textwidth,
                ybar,
                bar width=3pt,
                ymin=60, ymax=100,
                ytick={60, 70, 80, 90, 100},
                symbolic x coords={${\mathcal{F}}_m$, ${\mathcal{BA}}_m$, $ {\mathcal{HL}}^c$},
                xtick=data,
                xticklabel style={rotate=45, anchor=east},
                ymajorgrids=true,
                xmajorgrids=true,
                grid style=dashed,
                enlarge x limits=0.15,
                legend style={
                    at={(0.03, 1.0)},
                    anchor=north west,
                    font=\tiny,
                    legend columns=2,
                    draw=none, fill=none
                },
                legend image post style={scale=0.3},
            ]
            % Single phase
            \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-2pt] coordinates {
            (${\mathcal{F}}_m$, 67.951)
                (${\mathcal{BA}}_m$, 76.763)
                ($ {\mathcal{HL}}^c$, 82.757)

            };
            % Dual phase
            \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
            (${\mathcal{F}}_m$, 87.399)
                (${\mathcal{BA}}_m$, 83.457)
                ($ {\mathcal{HL}}^c$, 87.666)

            };
            \legend{w/o AT, ProtoSiTex}
            \end{axis}
        \end{tikzpicture}
        \caption{}
        % \caption{Comparison of ProtoSiTex with single-phase baseline}
        \label{fig:subfig1}
    \end{subfigure}
    \hfill
    % Subfigure 3: Similarity Matching Methods
    \begin{subfigure}{0.195\textwidth}\tiny
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.25\textwidth,
                height=\textwidth,
                ybar,
                bar width=2pt,
                ymin=20, ymax=100,
                ytick={20, 40, 60, 80,100},
                symbolic x coords={${\mathcal{F}}_m$, ${\mathcal{BA}}_m$, $ {\mathcal{HL}}^c$},
                xtick=data,
                xticklabel style={rotate=45, anchor=east},
                ymajorgrids=true,
                xmajorgrids=true,
                grid style=dashed,
                enlarge x limits=0.15,
                legend style={
                    at={(-0.02, 1.0)},
                    anchor=north west,
                    font=\tiny,
                    legend columns=2,
                    draw=none, fill=none
                },
                legend image post style={scale=0.3},
            ]
            % Euclidean Distance
            \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-2pt] coordinates {
                (${\mathcal{F}}_m$, 28.391)
                (${\mathcal{BA}}_m$, 58.257)
                ($ {\mathcal{HL}}^c$, 50.831)

            };
            % Cosine Similarity
            \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
                (${\mathcal{F}}_m$, 64.201)
                (${\mathcal{BA}}_m$, 75.105)
                ($ {\mathcal{HL}}^c$, 78.826)

            };
            % MHA
            \addplot+[ybar, fill=orange, draw opacity=0, bar shift=2pt] coordinates {
                (${\mathcal{F}}_m$, 87.399)
                (${\mathcal{BA}}_m$, 83.457)
                ($ {\mathcal{HL}}^c$, 87.666)

            };
            \legend{Euclidean  Dist., Cosine Sim., ProtoSiTex}
            \end{axis}
        \end{tikzpicture}
        \caption{}
        % \caption{ProtoSiTex with various similarity matching methods}
        \label{fig:subfig2}
    \end{subfigure}
    \hfill
     \begin{subfigure}{0.195\textwidth} \tiny
        \begin{tikzpicture}
        \begin{axis}[
            width=1.25\textwidth,
            height=\textwidth,
            xlabel={No. of prototypes (\(q\))},
            % xmin=0,
            ymin=50, ymax=90,
            xtick={4 , 12, 20, 28, 36, 44, 52, 60},
            ytick={50, 60, 70, 80, 90, 100},
            legend pos=south east,
            legend columns=3,
            ymajorgrids=true,
            grid style=dashed,
            colormap/cool,
            every axis label/.append style={font=\tiny},
            every axis tick label/.append style={font=\tiny},
            legend style={
                    at={(0.06, 0.25)},
                    anchor=north west,
                    font=\tiny,
                    legend columns=1,
                    draw=none, fill=none
                    % legend rows = 3
                },
                legend image post style={scale=0.35},
        ]
        % precision
        % \addplot[color=blue, mark=x] coordinates {
            
        %     (4, 91.259)
        %     (8, 86.005)
        %     (12, 85.21)
        %     (16, 84.068)
        %     (20, 83.99)
        %     (24, 85.944)
        % };
        % \addlegendentry{Pre.}
        % recall
        \addplot[color=blue, mark=x] coordinates {
            (4, 53.027)
            (8, 64.304)
            (12, 69.511)
            (16, 71.411)
            (20, 81.624)
            (24, 82.268)
            (28, 83.287)
            (32, 83.069)
            (36, 84.813)
            (40, 85.669)
            (44, 85.939)
            (48, 87.399)
            (52, 86.721)
            (56, 85.280)
            (60, 83.913)
            (64, 83.098)
        };
        \addlegendentry{$\mathcal{F}_m$}
        % f1
        \addplot[color=red, mark=x] coordinates {
            (4, 69.508)
            (8, 73.734)
            (12, 76.520)
            (16, 77.774)
            (20, 82.054)
            (24, 82.340)
            (28, 82.419)
            (32, 83.020)
            (36, 83.401)
            (40, 83.403)
            (44, 83.815)
            (48, 84.457)
            (52, 84.332)
            (56, 83.987)
            (60, 83.633)
            (64, 83.091)
        };
        \addlegendentry{$\mathcal{BA}_m$}
        % accuracy
        \addplot[color=orange, mark=x] coordinates {
            (4, 68.782)
            (8, 75.084)
            (12, 77.538)
            (16, 78.723)
            (20, 83.403)
            (24, 83.944)
            (28, 84.090)
            (32, 84.422)
            (36, 85.816)
            (40, 86.273)
            (44, 86.377)
            (48, 87.667)
            (52, 87.376)
            (56, 86.294)
            (60, 84.797)
            (64, 84.776)
        };
        \addlegendentry{${\mathcal{HL}}^c$}
        \end{axis}
        \end{tikzpicture}
        \caption{}
        \label{fig:num_proto}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.195\textwidth} \tiny
        \begin{tikzpicture}
        \begin{axis}[
            width=1.25\textwidth,
            height=\textwidth,
            xlabel={No. of heads (\(h\))},
            ymin=82, ymax=88,
            xtick={ 2,4,8,16,32},
            ytick={82, 83, 84, 85, 86, 87, 88},
            legend pos=south east,
            legend columns=3,
            ymajorgrids=true,
            grid style=dashed,
            colormap/cool,
            every axis label/.append style={font=\tiny},
            every axis tick label/.append style={font=\tiny},
            legend style={
                    at={(0.01, 0.25)},
                    anchor=north west,
                    font=\tiny,
                    legend columns=1,
                    draw=none, fill=none
                    % legend rows = 3
                },
                legend image post style={scale=0.35},
        ]
        % precision
        % \addplot[color=blue, mark=x] coordinates {
            
        %     (2, 86.09)
        %     (4, 85.63)
        %     (8, 85.21)
        %     (16, 86.039)
        %     (32, 86.41)
        %     %(64, 88.58)
        %     %(128, 87.97)
        % };
        % \addlegendentry{Pre.}
        % recall
        \addplot[color=blue, mark=x] coordinates {
            (1,84.266)
            (2, 84.696)
            (4, 85.636)
            (8, 87.399)
            (16, 86.504)
            (32, 85.217)

        };
        \addlegendentry{$\mathcal{F}_m$}
        % f1
        \addplot[color=red, mark=x] coordinates {
            (1,83.698)
            (2, 83.847)
            (4, 83.895)
            (8, 84.457)
            (16, 84.239)
            (32, 83.371)

        };
        \addlegendentry{$\mathcal{BA}_m$}
        % accuracy
        \addplot[color=orange, mark=x] coordinates {
            (1,85.857)
            (2, 86.169)
            (4, 86.877)
            (8, 87.666)
            (16, 87.375)
            (32, 86.752)

        };
        \addlegendentry{${\mathcal{HL}}^c$}
        \end{axis}
        \end{tikzpicture}
        \caption{}
        \label{fig:num_head}
    \end{subfigure}
    
    \caption{Performance analysis of ProtoSiTex on HR: 
(a) with various prototype initializers; 
(b) without alternate training (w/o AT); 
(c) across different similarity measures;  
with a varying number of (d) prototypes, and (e) heads}
    \label{fig:ablation1}
\end{figure*}



%%%%%%%%%%%%% VERSION 2

% \begin{figure}[!h]
%     \centering
%     % Subfigure 1: Proto Initial
%     \begin{subfigure}{0.15\textwidth}\tiny
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=\textwidth,
%                 ybar,
%                 bar width=2pt,
%                 ymin=80, ymax=88,
%                 ytick={80, 82, 84, 86, 88},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.02, 2.4)},
%                     anchor=north west,
%                     font=\tiny,
%                     legend columns=1
%                 },
%                 legend image post style={scale=0.4},
%             ]
%             % Single phase
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-4pt] coordinates {
%             (${\mathcal{F}}$, 85.114)
%                 (${\mathcal{BA}}$, 79.685)
%                 ($ {\mathcal{HL}}^c$, 86.168)

%             };
%             % Dual phase
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=-2pt] coordinates {
%             (${\mathcal{F}}$, 85.243)
%                 (${\mathcal{BA}}$, 82.025)
%                 ($ {\mathcal{HL}}^c$, 86.876)

%             };
%             \addplot+[ybar, fill=orange, draw opacity=0, bar shift=0pt] coordinates {
%             (${\mathcal{F}}$, 85.806)
%                 (${\mathcal{BA}}$, 82.889)
%                 ($ {\mathcal{HL}}^c$, 87.333)

%             };
%             \addplot+[ybar, fill=gray, draw opacity=0, bar shift=2pt] coordinates {
%             (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{K-Means, Kaiming Nor., Xavier Nor., Random Nor.}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{Comparison of ProtoSiTex with single-phase baseline}
%         \label{fig:subfig1}
%     \end{subfigure}
%     \hfill
%     % Subfigure 2: ProAspect vs Single-phase
%     \begin{subfigure}{0.15\textwidth}\tiny
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=\textwidth,
%                 ybar,
%                 bar width=2pt,
%                 ymin=60, ymax=90,
%                 ytick={60, 70, 80, 90},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.05, 1.8)},
%                     anchor=north west,
%                     font=\tiny,
%                     legend columns=1
%                 },
%                 legend image post style={scale=0.4},
%             ]
%             % Single phase
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-2pt] coordinates {
%             (${\mathcal{F}}$, 67.951)
%                 (${\mathcal{BA}}$, 76.763)
%                 ($ {\mathcal{HL}}^c$, 82.757)

%             };
%             % Dual phase
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
%             (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{Single-phase, ProAspect}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{Comparison of ProAspect with single-phase baseline}
%         \label{fig:subfig1}
%     \end{subfigure}
%     \hfill
%     % Subfigure 3: Similarity Matching Methods
%     \begin{subfigure}{0.15\textwidth}\tiny
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=\textwidth,
%                 ybar,
%                 bar width=2pt,
%                 ymin=25, ymax=90,
%                 ytick={25, 38, 51, 64,77,90},
%                 symbolic x coords={${\mathcal{F}}$, ${\mathcal{BA}}$, $ {\mathcal{HL}}^c$},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0, 2.1)},
%                     anchor=north west,
%                     font=\tiny,
%                     legend columns=1,
%                     % legend rows = 3
%                 },
%                 legend image post style={scale=0.35},
%             ]
%             % Euclidean Distance
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-2pt] coordinates {
%                 (${\mathcal{F}}$, 28.391)
%                 (${\mathcal{BA}}$, 58.257)
%                 ($ {\mathcal{HL}}^c$, 50.831)

%             };
%             % Cosine Similarity
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
%                 (${\mathcal{F}}$, 64.201)
%                 (${\mathcal{BA}}$, 75.105)
%                 ($ {\mathcal{HL}}^c$, 78.826)

%             };
%             % MHA
%             \addplot+[ybar, fill=orange, draw opacity=0, bar shift=2pt] coordinates {
%                 (${\mathcal{F}}$, 87.399)
%                 (${\mathcal{BA}}$, 83.457)
%                 ($ {\mathcal{HL}}^c$, 87.666)

%             };
%             \legend{Euclidean  Dist., Cosine Sim., ProAspect}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{ProAspect with various similarity matching methods}
%         \label{fig:subfig2}
%     \end{subfigure}
%     \caption{Performance comparisons of ProAspect: (a) with different Prototype Initialization Methods, (b)  against the single-phase baseline, and (c) using different similarity measures.}
%     \label{fig:alpha_lambda}
% \end{figure}





%%%%%%%%%%%%%%%%%%%%%%%%
% Pre Version
% \begin{figure}[!h]
%     \centering
%     % Subfigure 1: ProAspect vs Single-phase
%     \begin{subfigure}{0.23\textwidth}\tiny
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=\textwidth,
%                 ybar,
%                 bar width=3pt,
%                 ymin=60, ymax=100,
%                 ytick={60, 70, 80, 90, 100},
%                 symbolic x coords={\textbf{Pre.}, \textbf{Rec.}, \textbf{F1}, \textbf{Acc.}},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.15, 0.95)},
%                     anchor=north west,
%                     font=\tiny,
%                     legend columns=2
%                 },
%                 legend image post style={scale=0.4},
%             ]
%             % Single phase
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-4pt] coordinates {
%                 (\textbf{Pre.}, 85.72)
%                 (\textbf{Rec.}, 83.63)
%                 (\textbf{F1},   84.51)
%                 (\textbf{Acc.}, 84.13)
%             };
%             % Dual phase
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
%                 (\textbf{Pre.}, 85.21)
%                 (\textbf{Rec.}, 86.83)
%                 (\textbf{F1},   85.70)
%                 (\textbf{Acc.}, 84.87)
%             };
%             \legend{Single-phase, ProAspect}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{Comparison of ProAspect with single-phase baseline}
%         \label{fig:subfig1}
%     \end{subfigure}
%     \hfill
%     % Subfigure 2: Similarity Matching Methods
%     \begin{subfigure}{0.23\textwidth}\tiny
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=1.25\textwidth,
%                 height=\textwidth,
%                 ybar,
%                 bar width=3pt,
%                 ymin=50, ymax=100,
%                 ytick={50, 60, 70, 80, 90, 100},
%                 symbolic x coords={\textbf{Pre.}, \textbf{Rec.}, \textbf{F1}, \textbf{Acc.}},
%                 xtick=data,
%                 xticklabel style={rotate=45, anchor=east},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style=dashed,
%                 enlarge x limits=0.15,
%                 legend style={
%                     at={(0.025, 0.95)},
%                     anchor=north west,
%                     font=\tiny,
%                     legend columns=3
%                 },
%                 legend image post style={scale=0.4},
%             ]
%             % Euclidean Distance
%             \addplot+[ybar, fill=blue, draw opacity=0, bar shift=-4pt] coordinates {
%                 (\textbf{Pre.}, 57.61)
%                 (\textbf{Rec.}, 87.50)
%                 (\textbf{F1},   68.28)
%                 (\textbf{Acc.}, 66.14)
%             };
%             % Cosine Similarity
%             \addplot+[ybar, fill=red, draw opacity=0, bar shift=0pt] coordinates {
%                 (\textbf{Pre.}, 80.57)
%                 (\textbf{Rec.}, 87.32)
%                 (\textbf{F1},   83.45)
%                 (\textbf{Acc.}, 82.09)
%             };
%             % MHA
%             \addplot+[ybar, fill=orange, draw opacity=0, bar shift=4pt] coordinates {
%                 (\textbf{Pre.}, 85.21)
%                 (\textbf{Rec.}, 86.83)
%                 (\textbf{F1},   85.70)
%                 (\textbf{Acc.}, 84.88)
%             };
%             \legend{Euc. Dist., Cos. Sim., ProAspect}
%             \end{axis}
%         \end{tikzpicture}
%         % \caption{ProAspect with various similarity matching methods}
%         \label{fig:subfig2}
%     \end{subfigure}
%     \caption{Performance comparisons of ProAspect: (a) against the single-phase baseline, and (b) using different similarity measures.}
%     \label{fig:alpha_lambda}
% \end{figure}
